Deep Contrastive Patch-Based Subspace Learning for Camera Image Signal Processing

Camera Image Signal Processing (ISP) pipelines can get appealing results in different image signal processing tasks. Nonetheless, the majority of these methods, including those employing an encoder-decoder deep architecture for the task, typically utilize a uniform filter applied consistently across the entire image. However, it is natural to view a camera image as heterogeneous, as the color intensity and the artificial noise are distributed vastly differently, even across the two-dimensional domain of a single image. Varied Moire ringing, motion blur, color-bleaching, or lens-based projection distortions can all potentially lead to a heterogeneous image artifact filtering problem. In this paper, we present a specific patch-based, local subspace deep neural network that improves Camera ISP to be robust to heterogeneous artifacts (especially image denoising). We call our three-fold deep-trained model the Patch Subspace Learning Autoencoder (PSL-AE). The PSL-AE model does not make assumptions regarding uniform levels of image distortion. Instead, it first encodes patches extracted from noisy a nd clean image pairs, with different artifact types or distortion levels, by contrastive learning. Then, the patches of each image are encoded into corresponding soft clusters within their suitable latent sub-space, utilizing a prior mixture model. Furthermore, the decoders undergo training in an unsupervised manner, specifically trained for the image patches present in each cluster. The experiments highlight the adaptability and efficacy through enhanced heterogeneous filtering, both from synthesized artifacts but also realistic SIDD image pairs.

==> figures/celeba.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={CelebA Denoising Results on Number of Filters},
x grid style={darkgray176},
xlabel={Number of Filters},
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR},
ymin=25, ymax=32,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 29.12
2 29.83
3 29.79
4 29.24
5 28.78
6 28.45
7 28.21
8 27.93
};
\addlegendentry{Global Noise}
\addplot [semithick, darkorange25512714]
table {%
1 31.35
2 31.77
3 31.79
4 31.9
5 31.68
6 31.31
7 31.08
8 30.63
};
\addlegendentry{Heterogeneous Noise}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 29.12
2 29.59
3 29.45
4 28.97
5 28.64
6 28.22
7 28.03
8 27.76
};
\addlegendentry{Global Noise (Equal Flops)}
\addplot [semithick, orange, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 31.35
2 31.66
3 31.69
4 31.74
5 31.62
6 31.07
7 30.68
8 30.23
};
\addlegendentry{Heterogeneous Noise (Equal Flops)}
\end{axis}

\end{tikzpicture}


==> figures/sidd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={SIDD Denoising Results on Number of Filters},
x grid style={darkgray176},
xlabel={Number of Filters},
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR},
ymin=31.0485, ymax=33.9415,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 33.11
2 33.76
3 33.81
4 33.59
5 33.03
6 32.68
7 32.1
8 31.83
};
\addlegendentry{Identical Decoder}
\addplot [semithick, darkorange25512714]
table {%
1 33.11
2 33.54
3 33.55
4 33.47
5 32.87
6 32.45
7 31.83
8 31.18
};
\addlegendentry{Equal Flops}
\end{axis}

\end{tikzpicture}

